Residential Battery Pooling Under Backup Commitments

Residential batteries increasingly serve two roles: they can earn money by arbitraging wholesale prices and providing grid services, and they provide backup power during outages. This dual use creates a basic tradeoff between earning market value and preserving outage readiness. Coordination across many batteries can help, but a provider cannot treat the fleet as a single virtual battery when each household is promised its own backup protection. We compare standalone control, in which each home is dispatched independently, with pooling, in which homes are coordinated while each battery retains its own state of charge and household-specific backup requirement. Both regimes are implemented as model predictive control problems with 15-minute decision intervals and evaluated using household telemetry together with ERCOT market inputs. The empirical design focuses on the 543 homes in our sample that can support at least one backup product in standalone operation and studies backup caps ranging from 2 to 24 hours. Lower caps relax backup obligations, while the 24-hour cap coincides with assigning each home its own longest feasible backup tier. Pooling remains beneficial in this service-constrained setting, but its value declines smoothly as backup obligations tighten. Standalone firm margin ranges from \$11.06 per home per week at the 2-hour cap to \$10.79 at the 24-hour cap, while pooling benefit falls from \$1.49 to \$1.27 per home per week. Relative to standalone firm margin, pooling is worth about 13.5% at the 2-hour cap and about 11.8% at the 24-hour cap. Coordination therefore still helps after preserving household-level backup guarantees, but its value declines as backup obligations tighten.

==> (inline-0) <==
\begin{tabular}{rrrrr}
\toprule
\shortstack{Backup\\cap (h)} & \shortstack{Homes\\at\\cap} & \shortstack{Standalone\\firm margin\\per home (USD)} & \shortstack{Pooling\\benefit\\per home (USD)} & \shortstack{Benefit /\\standalone firm\\margin (\%)}\\
\midrule
2  & 543 & 11.06 & 1.49 & 13.46 \\
4  & 394 & 10.90 & 1.37 & 12.54 \\
6  & 220 & 10.85 & 1.31 & 12.07 \\
8  & 150 & 10.83 & 1.29 & 11.88 \\
12 & 73  & 10.81 & 1.28 & 11.81 \\
24 (= max feasible) & 27 & 10.79 & 1.27 & 11.80 \\
\bottomrule
\end{tabular}
\begin{tikzpicture}
\begin{axis}[
width=0.95\textwidth,
height=0.38\textheight,
xmin=1, xmax=672,
ymin=0, ymax=14000,
ytick={0,2000,4000,6000,8000,10000,12000,14000},
yticklabels={0,2,4,6,8,10,12,14},
scaled y ticks=false,
xtick={1,97,193,289,385,481,577},
xticklabels={Aug 1,Aug 2,Aug 3,Aug 4,Aug 5,Aug 6,Aug 7},
xticklabel style={font=\scriptsize,rotate=45,anchor=east,yshift=-0.8ex},
xlabel={15-minute interval in Base week},
ylabel={Total pooled SoC (MWh)},
grid=both,
major grid style={gray!20},
minor grid style={gray!10},
legend style={at={(0.5,-0.22)},anchor=north,legend columns=6,font=\small,draw=none}
]
\addplot+[mark=none, line width=0.9pt] coordinates {(1,12829.157) (2,12392.644) (3,11948.150) (4,11502.183) (5,11060.176) (6,10624.857) (7,10195.673) (8,9768.134) (9,9516.100) (10,9098.810) (11,9099.404) (12,9099.788) (13,9099.968) (14,9099.968) (15,9099.968) (16,9099.968) (17,9099.968) (18,9099.968) (19,9099.968) (20,9099.968) (21,9099.968) (22,9099.968) (23,9099.968) (24,9099.968) (25,9099.968) (26,9099.968) (27,9099.968) (28,9099.968) (29,9099.968) (30,9099.968) (31,9099.968) (32,9099.968) (33,10547.952) (34,10547.952) (35,12034.871) (36,13510.000) (37,13510.000) (38,13510.000) (39,13510.000) (40,13510.000) (41,13510.000) (42,13510.000) (43,13510.000) (44,13510.000) (45,13510.000) (46,13510.000) (47,13510.000) (48,13510.000) (49,13510.000) (50,13510.000) (51,13510.000) (52,13510.000) (53,13510.000) (54,13510.000) (55,13510.000) (56,13510.000) (57,13510.000) (58,13510.000) (59,13510.000) (60,13510.000) (61,13510.000) (62,13510.000) (63,13510.000) (64,13510.000) (65,13510.000) (66,13510.000) (67,13510.000) (68,13510.000) (69,13510.000) (70,13510.000) (71,13510.000) (72,13510.000) (73,13510.000) (74,13510.000) (75,13510.000) (76,13510.000) (77,13510.000) (78,13510.000) (79,13510.000) (80,13271.267) (81,13023.797) (82,12765.366) (83,12500.805) (84,12224.751) (85,11933.697) (86,11630.461) (87,11311.988) (88,10975.916) (89,10619.792) (90,10253.554) (91,9880.845) (92,9496.013) (93,9099.082) (94,8689.503) (95,8271.404) (96,7849.422) (97,7423.669) (98,6987.173) (99,6542.689) (100,6096.829) (101,5654.823) (102,5219.504) (103,4790.319) (104,4587.481) (105,4587.481) (106,4447.896) (107,4447.896) (108,4447.896) (109,4447.896) (110,4447.896) (111,4447.896) (112,4447.896) (113,4447.896) (114,4447.896) (115,4447.896) (116,4447.896) (117,4447.896) (118,4447.896) (119,4447.896) (120,4447.896) (121,4447.896) (122,4447.896) (123,4447.896) (124,4452.028) (125,4467.772) (126,4486.647) (127,5116.501) (128,6129.975) (129,7577.959) (130,8966.083) (131,10453.002) (132,11928.131) (133,13192.284) (134,13462.829) (135,13494.989) (136,13505.530) (137,13510.000) (138,13510.000) (139,13510.000) (140,13510.000) (141,13510.000) (142,13510.000) (143,13510.000) (144,13510.000) (145,13510.000) (146,13510.000) (147,13510.000) (148,13510.000) (149,13510.000) (150,13510.000) (151,13510.000) (152,13510.000) (153,13510.000) (154,13510.000) (155,13510.000) (156,13510.000) (157,13510.000) (158,13510.000) (159,13510.000) (160,13510.000) (161,13510.000) (162,13510.000) (163,13510.000) (164,13510.000) (165,13510.000) (166,13510.000) (167,13510.000) (168,13510.000) (169,13510.000) (170,13510.000) (171,13510.000) (172,13510.000) (173,13510.000) (174,13510.000) (175,13510.000) (176,13271.267) (177,13023.797) (178,12765.366) (179,12500.805) (180,12224.751) (181,11933.697) (182,11630.461) (183,11311.988) (184,10975.916) (185,10619.792) (186,10253.554) (187,9880.845) (188,9496.013) (189,9099.082) (190,8689.503) (191,8271.404) (192,7849.422) (193,7423.669) (194,6987.173) (195,6542.689) (196,6096.829) (197,5654.823) (198,5219.504) (199,4790.319) (200,4587.481) (201,4587.481) (202,4447.896) (203,4447.896) (204,4447.896) (205,4447.896) (206,4447.896) (207,4447.896) (208,4447.896) (209,4447.896) (210,4447.896) (211,4447.896) (212,4447.896) (213,4447.896) (214,4447.896) (215,4447.896) (216,4447.896) (217,4447.896) (218,4447.896) (219,4447.896) (220,4452.028) (221,4467.772) (222,4486.647) (223,5116.501) (224,6129.975) (225,7577.959) (226,8966.083) (227,10453.002) (228,11928.131) (229,13192.284) (230,13462.829) (231,13494.989) (232,13505.530) (233,13510.000) (234,13510.000) (235,13510.000) (236,13510.000) (237,13510.000) (238,13510.000) (239,13510.000) (240,13510.000) (241,13510.000) (242,13510.000) (243,13510.000) (244,13510.000) (245,13510.000) (246,13510.000) (247,13510.000) (248,13510.000) (249,13510.000) (250,13510.000) (251,13510.000) (252,13510.000) (253,13510.000) (254,13510.000) (255,13510.000) (256,13510.000) (257,13510.000) (258,13510.000) (259,13510.000) (260,13510.000) (261,13510.000) (262,13510.000) (263,13510.000) (264,13510.000) (265,13510.000) (266,13510.000) (267,13510.000) (268,13510.000) (269,13510.000) (270,13510.000) (271,13510.000) (272,13271.267) (273,13023.797) (274,12765.366) (275,12500.805) (276,12224.751) (277,11933.697) (278,11630.461) (279,11311.988) (280,10975.916) (281,10619.792) (282,10253.554) (283,9880.845) (284,9496.013) (285,9099.082) (286,8689.503) (287,8271.404) (288,7849.422) (289,7423.669) (290,6987.173) (291,6542.689) (292,6096.829) (293,5654.823) (294,5219.504) (295,4790.319) (296,4587.481) (297,4587.481) (298,4447.896) (299,4447.896) (300,4447.896) (301,4447.896) (302,4447.896) (303,4447.896) (304,4447.896) (305,4447.896) (306,4447.896) (307,4447.896) (308,4447.896) (309,4447.896) (310,4447.896) (311,4447.896) (312,4447.896) (313,4447.896) (314,4447.896) (315,4447.896) (316,4452.028) (317,4465.528) (318,4484.404) (319,5114.257) (320,6127.731) (321,7575.716) (322,8963.840) (323,10450.758) (324,11925.887) (325,13190.040) (326,13460.586) (327,13492.746) (328,13505.530) (329,13510.000) (330,13510.000) (331,13510.000) (332,13510.000) (333,13510.000) (334,13510.000) (335,13510.000) (336,13510.000) (337,13510.000) (338,13510.000) (339,13510.000) (340,13510.000) (341,13510.000) (342,13510.000) (343,13510.000) (344,13510.000) (345,13510.000) (346,13510.000) (347,13510.000) (348,13510.000) (349,13510.000) (350,13510.000) (351,13510.000) (352,13510.000) (353,13510.000) (354,13510.000) (355,13510.000) (356,13510.000) (357,13510.000) (358,13510.000) (359,13510.000) (360,13510.000) (361,13510.000) (362,13510.000) (363,13510.000) (364,13510.000) (365,13510.000) (366,13510.000) (367,13510.000) (368,13271.267) (369,13023.797) (370,12765.366) (371,12500.805) (372,12224.751) (373,11933.697) (374,11630.461) (375,11311.988) (376,10975.916) (377,10619.792) (378,10253.554) (379,9880.845) (380,9496.013) (381,9099.082) (382,8689.503) (383,8271.404) (384,7849.422) (385,7423.669) (386,6987.173) (387,6542.689) (388,6096.829) (389,5654.823) (390,5219.504) (391,4790.319) (392,4587.481) (393,4587.481) (394,4447.896) (395,4447.896) (396,4447.896) (397,4447.896) (398,4447.896) (399,4447.896) (400,4447.896) (401,4447.896) (402,4447.896) (403,4447.896) (404,4447.896) (405,4447.896) (406,4447.896) (407,4447.896) (408,4447.896) (409,4447.896) (410,4447.896) (411,4447.896) (412,4452.028) (413,4466.308) (414,4485.184) (415,5115.037) (416,6128.511) (417,7576.496) (418,8964.620) (419,10451.538) (420,11926.667) (421,13190.820) (422,13461.366) (423,13493.526) (424,13505.530) (425,13510.000) (426,13510.000) (427,13510.000) (428,13510.000) (429,13510.000) (430,13510.000) (431,13510.000) (432,13510.000) (433,13510.000) (434,13510.000) (435,13510.000) (436,13510.000) (437,13510.000) (438,13510.000) (439,13510.000) (440,13510.000) (441,13510.000) (442,13510.000) (443,13510.000) (444,13510.000) (445,13510.000) (446,13510.000) (447,13510.000) (448,13510.000) (449,13510.000) (450,13510.000) (451,13510.000) (452,13510.000) (453,13510.000) (454,13510.000) (455,13510.000) (456,13510.000) (457,13510.000) (458,13510.000) (459,13510.000) (460,13510.000) (461,13510.000) (462,13510.000) (463,13510.000) (464,13271.267) (465,13023.797) (466,12765.366) (467,12500.805) (468,12224.751) (469,11933.697) (470,11630.461) (471,11311.988) (472,10975.916) (473,10619.792) (474,10253.554) (475,9880.845) (476,9496.013) (477,9099.082) (478,8689.503) (479,8271.404) (480,7849.422) (481,7423.669) (482,6987.173) (483,6542.689) (484,6096.829) (485,5654.823) (486,5219.504) (487,4790.319) (488,4587.481) (489,4587.481) (490,4447.896) (491,4447.896) (492,4447.896) (493,4447.896) (494,4447.896) (495,4447.896) (496,4447.896) (497,4447.896) (498,4447.896) (499,4447.896) (500,4447.896) (501,4447.896) (502,4447.896) (503,4447.896) (504,4447.896) (505,4447.896) (506,4447.896) (507,4447.896) (508,4452.028) (509,4467.772) (510,4486.647) (511,5116.501) (512,6129.975) (513,7577.959) (514,8966.083) (515,10453.002) (516,11928.131) (517,13192.284) (518,13462.829) (519,13494.989) (520,13505.530) (521,13510.000) (522,13510.000) (523,13510.000) (524,13510.000) (525,13510.000) (526,13510.000) (527,13510.000) (528,13510.000) (529,13510.000) (530,13510.000) (531,13510.000) (532,13510.000) (533,13510.000) (534,13510.000) (535,13510.000) (536,13510.000) (537,13510.000) (538,13510.000) (539,13510.000) (540,13510.000) (541,13510.000) (542,13510.000) (543,13510.000) (544,13510.000) (545,13510.000) (546,13510.000) (547,13510.000) (548,13510.000) (549,13510.000) (550,13510.000) (551,13510.000) (552,13510.000) (553,13510.000) (554,13510.000) (555,13510.000) (556,13510.000) (557,13510.000) (558,13510.000) (559,13510.000) (560,13271.267) (561,13023.797) (562,12765.366) (563,12500.805) (564,12224.751) (565,11933.697) (566,11630.461) (567,11311.988) (568,10975.916) (569,10619.792) (570,10253.554) (571,9880.845) (572,9496.013) (573,9099.082) (574,8689.503) (575,8271.404) (576,7849.422) (577,7423.669) (578,6987.173) (579,6542.689) (580,6096.829) (581,5654.823) (582,5219.504) (583,4790.319) (584,4587.481) (585,4587.481) (586,4447.896) (587,4447.896) (588,4447.896) (589,4447.896) (590,4447.896) (591,4447.896) (592,4447.896) (593,4447.896) (594,4447.896) (595,4447.896) (596,4447.896) (597,4447.896) (598,4447.896) (599,4447.896) (600,4447.896) (601,4447.896) (602,4447.896) (603,4447.896) (604,4452.028) (605,4466.308) (606,4485.184) (607,5115.037) (608,6128.511) (609,7576.496) (610,8964.620) (611,10451.538) (612,11926.667) (613,13190.820) (614,13461.366) (615,13493.526) (616,13505.530) (617,13510.000) (618,13510.000) (619,13510.000) (620,13510.000) (621,13510.000) (622,13510.000) (623,13510.000) (624,13510.000) (625,13510.000) (626,13510.000) (627,13510.000) (628,13510.000) (629,13510.000) (630,13510.000) (631,13510.000) (632,13510.000) (633,13510.000) (634,13510.000) (635,13510.000) (636,13510.000) (637,13510.000) (638,13510.000) (639,13510.000) (640,13510.000) (641,13510.000) (642,13510.000) (643,13510.000) (644,13510.000) (645,13510.000) (646,13510.000) (647,13510.000) (648,13510.000) (649,13510.000) (650,13510.000) (651,13510.000) (652,13510.000) (653,13510.000) (654,13510.000) (655,13510.000) (656,13271.267) (657,13023.797) (658,12765.366) (659,12500.805) (660,12224.751) (661,11933.697) (662,11630.461) (663,11311.988) (664,10975.916) (665,10619.792) (666,10253.554) (667,9880.845) (668,9496.013) (669,9099.082) (670,8689.503) (671,8271.404) (672,7849.422)};
\addlegendentry{2h cap}
\addplot+[mark=none, line width=0.9pt] coordinates {(1,12834.940) (2,12398.405) (3,11953.920) (4,11508.060) (5,11065.947) (6,10630.628) (7,10201.444) (8,9773.897) (9,9652.403) (10,9235.113) (11,9235.707) (12,9236.091) (13,9236.432) (14,9236.432) (15,9236.432) (16,9236.432) (17,9236.432) (18,9236.432) (19,9236.432) (20,9236.432) (21,9236.432) (22,9236.432) (23,9236.432) (24,9236.432) (25,9236.432) (26,9236.432) (27,9236.432) (28,9236.432) (29,9236.432) (30,9236.432) (31,9236.432) (32,9236.432) (33,10582.771) (34,10582.771) (35,12067.046) (36,13510.000) (37,13510.000) (38,13510.000) (39,13510.000) (40,13510.000) (41,13510.000) (42,13510.000) (43,13510.000) (44,13510.000) (45,13510.000) (46,13510.000) (47,13510.000) (48,13510.000) (49,13510.000) (50,13510.000) (51,13510.000) (52,13510.000) (53,13510.000) (54,13510.000) (55,13510.000) (56,13510.000) (57,13510.000) (58,13510.000) (59,13510.000) (60,13510.000) (61,13510.000) (62,13510.000) (63,13510.000) (64,13510.000) (65,13510.000) (66,13510.000) (67,13510.000) (68,13510.000) (69,13510.000) (70,13510.000) (71,13510.000) (72,13510.000) (73,13510.000) (74,13510.000) (75,13510.000) (76,13510.000) (77,13510.000) (78,13510.000) (79,13510.000) (80,13510.000) (81,13510.000) (82,13510.000) (83,13350.083) (84,13350.083) (85,13059.030) (86,13059.030) (87,12740.557) (88,12404.485) (89,12048.361) (90,11682.123) (91,11309.414) (92,10924.582) (93,10527.651) (94,10118.072) (95,9699.973) (96,9277.991) (97,8852.239) (98,8415.742) (99,7971.258) (100,7525.398) (101,7525.398) (102,7090.079) (103,6660.895) (104,6485.788) (105,6485.788) (106,6203.687) (107,6203.687) (108,6203.687) (109,6203.687) (110,6203.687) (111,6203.687) (112,6203.687) (113,6203.687) (114,6203.687) (115,6203.687) (116,6203.687) (117,6203.687) (118,6203.687) (119,6203.687) (120,6203.687) (121,6203.687) (122,6203.690) (123,6203.691) (124,6206.379) (125,6210.394) (126,6223.740) (127,6472.088) (128,7071.524) (129,8417.862) (130,9587.349) (131,11071.624) (132,12514.578) (133,13416.865) (134,13482.787) (135,13498.593) (136,13506.907) (137,13510.000) (138,13510.000) (139,13510.000) (140,13510.000) (141,13510.000) (142,13510.000) (143,13510.000) (144,13510.000) (145,13510.000) (146,13510.000) (147,13510.000) (148,13510.000) (149,13510.000) (150,13510.000) (151,13510.000) (152,13510.000) (153,13510.000) (154,13510.000) (155,13510.000) (156,13510.000) (157,13510.000) (158,13510.000) (159,13510.000) (160,13510.000) (161,13510.000) (162,13510.000) (163,13510.000) (164,13510.000) (165,13510.000) (166,13510.000) (167,13510.000) (168,13510.000) (169,13510.000) (170,13510.000) (171,13510.000) (172,13510.000) (173,13510.000) (174,13510.000) (175,13510.000) (176,13510.000) (177,13510.000) (178,13510.000) (179,13350.083) (180,13350.083) (181,13059.030) (182,13059.030) (183,12740.557) (184,12404.485) (185,12048.361) (186,11682.123) (187,11309.414) (188,10924.582) (189,10527.651) (190,10118.072) (191,9699.973) (192,9277.991) (193,8852.239) (194,8415.742) (195,7971.258) (196,7525.398) (197,7525.398) (198,7090.079) (199,6660.895) (200,6485.788) (201,6485.788) (202,6203.687) (203,6203.687) (204,6203.687) (205,6203.687) (206,6203.687) (207,6203.687) (208,6203.687) (209,6203.687) (210,6203.687) (211,6203.687) (212,6203.687) (213,6203.687) (214,6203.687) (215,6203.687) (216,6203.687) (217,6203.687) (218,6203.690) (219,6203.691) (220,6206.379) (221,6213.978) (222,6227.325) (223,6475.673) (224,7075.108) (225,8421.447) (226,9590.933) (227,11075.208) (228,12518.163) (229,13420.450) (230,13486.372) (231,13502.177) (232,13506.907) (233,13510.000) (234,13510.000) (235,13510.000) (236,13510.000) (237,13510.000) (238,13510.000) (239,13510.000) (240,13510.000) (241,13510.000) (242,13510.000) (243,13510.000) (244,13510.000) (245,13510.000) (246,13510.000) (247,13510.000) (248,13510.000) (249,13510.000) (250,13510.000) (251,13510.000) (252,13510.000) (253,13510.000) (254,13510.000) (255,13510.000) (256,13510.000) (257,13510.000) (258,13510.000) (259,13510.000) (260,13510.000) (261,13510.000) (262,13510.000) (263,13510.000) (264,13510.000) (265,13510.000) (266,13510.000) (267,13510.000) (268,13510.000) (269,13510.000) (270,13510.000) (271,13510.000) (272,13510.000) (273,13510.000) (274,13510.000) (275,13350.083) (276,13350.083) (277,13059.030) (278,13059.030) (279,12740.557) (280,12404.485) (281,12048.361) (282,11682.123) (283,11309.414) (284,10924.582) (285,10527.651) (286,10118.072) (287,9699.973) (288,9277.991) (289,8852.239) (290,8415.742) (291,7971.258) (292,7525.398) (293,7525.398) (294,7090.079) (295,6660.895) (296,6485.788) (297,6485.788) (298,6203.687) (299,6203.687) (300,6203.687) (301,6203.687) (302,6203.687) (303,6203.687) (304,6203.687) (305,6203.687) (306,6203.687) (307,6203.687) (308,6203.687) (309,6203.687) (310,6203.687) (311,6203.687) (312,6203.687) (313,6203.687) (314,6203.690) (315,6203.691) (316,6206.379) (317,6215.616) (318,6228.962) (319,6477.310) (320,7076.746) (321,8423.084) (322,9592.571) (323,11076.846) (324,12519.800) (325,13422.087) (326,13488.009) (327,13503.815) (328,13506.907) (329,13510.000) (330,13510.000) (331,13510.000) (332,13510.000) (333,13510.000) (334,13510.000) (335,13510.000) (336,13510.000) (337,13510.000) (338,13510.000) (339,13510.000) (340,13510.000) (341,13510.000) (342,13510.000) (343,13510.000) (344,13510.000) (345,13510.000) (346,13510.000) (347,13510.000) (348,13510.000) (349,13510.000) (350,13510.000) (351,13510.000) (352,13510.000) (353,13510.000) (354,13510.000) (355,13510.000) (356,13510.000) (357,13510.000) (358,13510.000) (359,13510.000) (360,13510.000) (361,13510.000) (362,13510.000) (363,13510.000) (364,13510.000) (365,13510.000) (366,13510.000) (367,13510.000) (368,13510.000) (369,13510.000) (370,13510.000) (371,13350.083) (372,13350.083) (373,13059.030) (374,13059.030) (375,12740.557) (376,12404.485) (377,12048.361) (378,11682.123) (379,11309.414) (380,10924.582) (381,10527.651) (382,10118.072) (383,9699.973) (384,9277.991) (385,8852.239) (386,8415.742) (387,7971.258) (388,7525.398) (389,7525.398) (390,7090.079) (391,6660.895) (392,6485.788) (393,6485.788) (394,6203.687) (395,6203.687) (396,6203.687) (397,6203.687) (398,6203.687) (399,6203.687) (400,6203.687) (401,6203.687) (402,6203.687) (403,6203.687) (404,6203.687) (405,6203.687) (406,6203.687) (407,6203.687) (408,6203.687) (409,6203.687) (410,6203.690) (411,6203.691) (412,6206.379) (413,6212.031) (414,6225.378) (415,6473.726) (416,7073.161) (417,8419.500) (418,9588.986) (419,11073.261) (420,12516.216) (421,13418.503) (422,13484.425) (423,13500.230) (424,13506.907) (425,13510.000) (426,13510.000) (427,13510.000) (428,13510.000) (429,13510.000) (430,13510.000) (431,13510.000) (432,13510.000) (433,13510.000) (434,13510.000) (435,13510.000) (436,13510.000) (437,13510.000) (438,13510.000) (439,13510.000) (440,13510.000) (441,13510.000) (442,13510.000) (443,13510.000) (444,13510.000) (445,13510.000) (446,13510.000) (447,13510.000) (448,13510.000) (449,13510.000) (450,13510.000) (451,13510.000) (452,13510.000) (453,13510.000) (454,13510.000) (455,13510.000) (456,13510.000) (457,13510.000) (458,13510.000) (459,13510.000) (460,13510.000) (461,13510.000) (462,13510.000) (463,13510.000) (464,13510.000) (465,13510.000) (466,13510.000) (467,13350.083) (468,13350.083) (469,13059.030) (470,13059.030) (471,12740.557) (472,12404.485) (473,12048.361) (474,11682.123) (475,11309.414) (476,10924.582) (477,10527.651) (478,10118.072) (479,9699.973) (480,9277.991) (481,8852.239) (482,8415.742) (483,7971.258) (484,7525.398) (485,7525.398) (486,7090.079) (487,6660.895) (488,6485.788) (489,6485.788) (490,6203.687) (491,6203.687) (492,6203.687) (493,6203.687) (494,6203.687) (495,6203.687) (496,6203.687) (497,6203.687) (498,6203.687) (499,6203.687) (500,6203.687) (501,6203.687) (502,6203.687) (503,6203.687) (504,6203.687) (505,6203.687) (506,6203.690) (507,6203.691) (508,6206.379) (509,6210.394) (510,6223.740) (511,6472.088) (512,7071.524) (513,8417.862) (514,9587.349) (515,11071.624) (516,12514.578) (517,13416.865) (518,13482.787) (519,13498.593) (520,13506.907) (521,13510.000) (522,13510.000) (523,13510.000) (524,13510.000) (525,13510.000) (526,13510.000) (527,13510.000) (528,13510.000) (529,13510.000) (530,13510.000) (531,13510.000) (532,13510.000) (533,13510.000) (534,13510.000) (535,13510.000) (536,13510.000) (537,13510.000) (538,13510.000) (539,13510.000) (540,13510.000) (541,13510.000) (542,13510.000) (543,13510.000) (544,13510.000) (545,13510.000) (546,13510.000) (547,13510.000) (548,13510.000) (549,13510.000) (550,13510.000) (551,13510.000) (552,13510.000) (553,13510.000) (554,13510.000) (555,13510.000) (556,13510.000) (557,13510.000) (558,13510.000) (559,13510.000) (560,13510.000) (561,13510.000) (562,13510.000) (563,13350.083) (564,13350.083) (565,13059.030) (566,13059.030) (567,12740.557) (568,12404.485) (569,12048.361) (570,11682.123) (571,11309.414) (572,10924.582) (573,10527.651) (574,10118.072) (575,9699.973) (576,9277.991) (577,8852.239) (578,8415.742) (579,7971.258) (580,7525.398) (581,7525.398) (582,7090.079) (583,6660.895) (584,6485.788) (585,6485.788) (586,6203.687) (587,6203.687) (588,6203.687) (589,6203.687) (590,6203.687) (591,6203.687) (592,6203.687) (593,6203.687) (594,6203.687) (595,6203.687) (596,6203.687) (597,6203.687) (598,6203.687) (599,6203.687) (600,6203.687) (601,6203.687) (602,6203.690) (603,6203.691) (604,6206.379) (605,6213.978) (606,6227.325) (607,6475.673) (608,7075.108) (609,8421.447) (610,9590.933) (611,11075.208) (612,12518.163) (613,13420.450) (614,13486.372) (615,13502.177) (616,13506.907) (617,13510.000) (618,13510.000) (619,13510.000) (620,13510.000) (621,13510.000) (622,13510.000) (623,13510.000) (624,13510.000) (625,13510.000) (626,13510.000) (627,13510.000) (628,13510.000) (629,13510.000) (630,13510.000) (631,13510.000) (632,13510.000) (633,13510.000) (634,13510.000) (635,13510.000) (636,13510.000) (637,13510.000) (638,13510.000) (639,13510.000) (640,13510.000) (641,13510.000) (642,13510.000) (643,13510.000) (644,13510.000) (645,13510.000) (646,13510.000) (647,13510.000) (648,13510.000) (649,13510.000) (650,13510.000) (651,13510.000) (652,13510.000) (653,13510.000) (654,13510.000) (655,13510.000) (656,13510.000) (657,13510.000) (658,13510.000) (659,13350.083) (660,13350.083) (661,13059.030) (662,13059.030) (663,12740.557) (664,12404.485) (665,12048.361) (666,11682.123) (667,11309.414) (668,10924.582) (669,10527.651) (670,10118.072) (671,9699.973) (672,9277.991)};
\addlegendentry{4h cap}
\addplot+[mark=none, line width=0.9pt] coordinates {(1,12836.571) (2,12400.074) (3,11955.551) (4,11509.584) (5,11067.578) (6,10632.259) (7,10203.075) (8,9775.529) (9,9695.010) (10,9277.719) (11,9278.313) (12,9278.697) (13,9279.038) (14,9279.038) (15,9279.038) (16,9279.038) (17,9279.038) (18,9279.038) (19,9279.038) (20,9279.038) (21,9279.038) (22,9279.038) (23,9279.038) (24,9279.038) (25,9279.038) (26,9279.038) (27,9279.038) (28,9279.038) (29,9279.038) (30,9279.038) (31,9279.038) (32,9279.038) (33,10586.846) (34,10586.846) (35,12070.961) (36,13510.000) (37,13510.000) (38,13510.000) (39,13510.000) (40,13510.000) (41,13510.000) (42,13510.000) (43,13510.000) (44,13510.000) (45,13510.000) (46,13510.000) (47,13510.000) (48,13510.000) (49,13510.000) (50,13510.000) (51,13510.000) (52,13510.000) (53,13510.000) (54,13510.000) (55,13510.000) (56,13510.000) (57,13510.000) (58,13510.000) (59,13510.000) (60,13510.000) (61,13510.000) (62,13510.000) (63,13510.000) (64,13510.000) (65,13510.000) (66,13510.000) (67,13510.000) (68,13510.000) (69,13510.000) (70,13510.000) (71,13510.000) (72,13510.000) (73,13510.000) (74,13510.000) (75,13510.000) (76,13510.000) (77,13510.000) (78,13510.000) (79,13510.000) (80,13510.000) (81,13510.000) (82,13510.000) (83,13510.000) (84,13510.000) (85,13510.000) (86,13510.000) (87,13191.527) (88,12855.455) (89,12499.331) (90,12133.093) (91,11760.384) (92,11375.552) (93,10978.621) (94,10569.042) (95,10150.943) (96,9728.961) (97,9303.209) (98,8866.712) (99,8422.228) (100,7976.368) (101,7976.368) (102,7567.189) (103,7377.195) (104,7190.174) (105,7190.174) (106,6843.314) (107,6843.314) (108,6843.314) (109,6843.314) (110,6843.314) (111,6843.314) (112,6843.314) (113,6843.314) (114,6843.314) (115,6843.314) (116,6843.314) (117,6843.314) (118,6843.314) (119,6843.314) (120,6843.314) (121,6843.721) (122,6843.822) (123,6843.883) (124,6844.802) (125,6848.876) (126,6858.671) (127,6986.119) (128,7398.617) (129,8706.424) (130,9785.725) (131,11269.840) (132,12708.879) (133,13463.449) (134,13491.355) (135,13503.258) (136,13507.825) (137,13510.000) (138,13510.000) (139,13510.000) (140,13510.000) (141,13510.000) (142,13510.000) (143,13510.000) (144,13510.000) (145,13510.000) (146,13510.000) (147,13510.000) (148,13510.000) (149,13510.000) (150,13510.000) (151,13510.000) (152,13510.000) (153,13510.000) (154,13510.000) (155,13510.000) (156,13510.000) (157,13510.000) (158,13510.000) (159,13510.000) (160,13510.000) (161,13510.000) (162,13510.000) (163,13510.000) (164,13510.000) (165,13510.000) (166,13510.000) (167,13510.000) (168,13510.000) (169,13510.000) (170,13510.000) (171,13510.000) (172,13510.000) (173,13510.000) (174,13510.000) (175,13510.000) (176,13510.000) (177,13510.000) (178,13510.000) (179,13510.000) (180,13510.000) (181,13510.000) (182,13510.000) (183,13191.527) (184,12855.455) (185,12499.331) (186,12133.093) (187,11760.384) (188,11375.552) (189,10978.621) (190,10569.042) (191,10150.943) (192,9728.961) (193,9303.209) (194,8866.712) (195,8422.228) (196,7976.368) (197,7976.368) (198,7567.189) (199,7377.195) (200,7190.174) (201,7190.174) (202,6843.314) (203,6843.314) (204,6843.314) (205,6843.314) (206,6843.314) (207,6843.314) (208,6843.314) (209,6843.314) (210,6843.314) (211,6843.314) (212,6843.314) (213,6843.314) (214,6843.314) (215,6843.314) (216,6843.314) (217,6843.721) (218,6843.822) (219,6843.883) (220,6844.802) (221,6848.876) (222,6858.671) (223,6986.119) (224,7398.617) (225,8706.424) (226,9785.725) (227,11269.840) (228,12708.879) (229,13463.449) (230,13491.355) (231,13503.258) (232,13507.825) (233,13510.000) (234,13510.000) (235,13510.000) (236,13510.000) (237,13510.000) (238,13510.000) (239,13510.000) (240,13510.000) (241,13510.000) (242,13510.000) (243,13510.000) (244,13510.000) (245,13510.000) (246,13510.000) (247,13510.000) (248,13510.000) (249,13510.000) (250,13510.000) (251,13510.000) (252,13510.000) (253,13510.000) (254,13510.000) (255,13510.000) (256,13510.000) (257,13510.000) (258,13510.000) (259,13510.000) (260,13510.000) (261,13510.000) (262,13510.000) (263,13510.000) (264,13510.000) (265,13510.000) (266,13510.000) (267,13510.000) (268,13510.000) (269,13510.000) (270,13510.000) (271,13510.000) (272,13510.000) (273,13510.000) (274,13510.000) (275,13510.000) (276,13510.000) (277,13510.000) (278,13510.000) (279,13191.527) (280,12855.455) (281,12499.331) (282,12133.093) (283,11760.384) (284,11375.552) (285,10978.621) (286,10569.042) (287,10150.943) (288,9728.961) (289,9303.209) (290,8866.712) (291,8422.228) (292,7976.368) (293,7976.368) (294,7567.189) (295,7377.195) (296,7190.174) (297,7190.174) (298,6843.314) (299,6843.314) (300,6843.314) (301,6843.314) (302,6843.314) (303,6843.314) (304,6843.314) (305,6843.314) (306,6843.314) (307,6843.314) (308,6843.314) (309,6843.314) (310,6843.314) (311,6843.314) (312,6843.314) (313,6843.721) (314,6843.822) (315,6843.883) (316,6844.802) (317,6848.876) (318,6858.671) (319,6986.119) (320,7398.617) (321,8706.424) (322,9785.725) (323,11269.840) (324,12708.879) (325,13463.449) (326,13491.355) (327,13503.258) (328,13507.825) (329,13510.000) (330,13510.000) (331,13510.000) (332,13510.000) (333,13510.000) (334,13510.000) (335,13510.000) (336,13510.000) (337,13510.000) (338,13510.000) (339,13510.000) (340,13510.000) (341,13510.000) (342,13510.000) (343,13510.000) (344,13510.000) (345,13510.000) (346,13510.000) (347,13510.000) (348,13510.000) (349,13510.000) (350,13510.000) (351,13510.000) (352,13510.000) (353,13510.000) (354,13510.000) (355,13510.000) (356,13510.000) (357,13510.000) (358,13510.000) (359,13510.000) (360,13510.000) (361,13510.000) (362,13510.000) (363,13510.000) (364,13510.000) (365,13510.000) (366,13510.000) (367,13510.000) (368,13510.000) (369,13510.000) (370,13510.000) (371,13510.000) (372,13510.000) (373,13510.000) (374,13510.000) (375,13191.527) (376,12855.455) (377,12499.331) (378,12133.093) (379,11760.384) (380,11375.552) (381,10978.621) (382,10569.042) (383,10150.943) (384,9728.961) (385,9303.209) (386,8866.712) (387,8422.228) (388,7976.368) (389,7976.368) (390,7567.189) (391,7377.195) (392,7190.174) (393,7190.174) (394,6843.314) (395,6843.314) (396,6843.314) (397,6843.314) (398,6843.314) (399,6843.314) (400,6843.314) (401,6843.314) (402,6843.314) (403,6843.314) (404,6843.314) (405,6843.314) (406,6843.314) (407,6843.314) (408,6843.314) (409,6843.721) (410,6843.822) (411,6843.883) (412,6844.802) (413,6848.876) (414,6858.671) (415,6986.119) (416,7398.617) (417,8706.424) (418,9785.725) (419,11269.840) (420,12708.879) (421,13463.449) (422,13491.355) (423,13503.258) (424,13507.825) (425,13510.000) (426,13510.000) (427,13510.000) (428,13510.000) (429,13510.000) (430,13510.000) (431,13510.000) (432,13510.000) (433,13510.000) (434,13510.000) (435,13510.000) (436,13510.000) (437,13510.000) (438,13510.000) (439,13510.000) (440,13510.000) (441,13510.000) (442,13510.000) (443,13510.000) (444,13510.000) (445,13510.000) (446,13510.000) (447,13510.000) (448,13510.000) (449,13510.000) (450,13510.000) (451,13510.000) (452,13510.000) (453,13510.000) (454,13510.000) (455,13510.000) (456,13510.000) (457,13510.000) (458,13510.000) (459,13510.000) (460,13510.000) (461,13510.000) (462,13510.000) (463,13510.000) (464,13510.000) (465,13510.000) (466,13510.000) (467,13510.000) (468,13510.000) (469,13510.000) (470,13510.000) (471,13191.527) (472,12855.455) (473,12499.331) (474,12133.093) (475,11760.384) (476,11375.552) (477,10978.621) (478,10569.042) (479,10150.943) (480,9728.961) (481,9303.209) (482,8866.712) (483,8422.228) (484,7976.368) (485,7976.368) (486,7567.189) (487,7377.195) (488,7190.174) (489,7190.174) (490,6843.314) (491,6843.314) (492,6843.314) (493,6843.314) (494,6843.314) (495,6843.314) (496,6843.314) (497,6843.314) (498,6843.314) (499,6843.314) (500,6843.314) (501,6843.314) (502,6843.314) (503,6843.314) (504,6843.314) (505,6843.721) (506,6843.822) (507,6843.883) (508,6844.802) (509,6850.350) (510,6860.145) (511,6987.593) (512,7400.091) (513,8707.898) (514,9787.199) (515,11271.314) (516,12710.353) (517,13464.923) (518,13492.829) (519,13504.732) (520,13507.825) (521,13510.000) (522,13510.000) (523,13510.000) (524,13510.000) (525,13510.000) (526,13510.000) (527,13510.000) (528,13510.000) (529,13510.000) (530,13510.000) (531,13510.000) (532,13510.000) (533,13510.000) (534,13510.000) (535,13510.000) (536,13510.000) (537,13510.000) (538,13510.000) (539,13510.000) (540,13510.000) (541,13510.000) (542,13510.000) (543,13510.000) (544,13510.000) (545,13510.000) (546,13510.000) (547,13510.000) (548,13510.000) (549,13510.000) (550,13510.000) (551,13510.000) (552,13510.000) (553,13510.000) (554,13510.000) (555,13510.000) (556,13510.000) (557,13510.000) (558,13510.000) (559,13510.000) (560,13510.000) (561,13510.000) (562,13510.000) (563,13510.000) (564,13510.000) (565,13510.000) (566,13510.000) (567,13191.527) (568,12855.455) (569,12499.331) (570,12133.093) (571,11760.384) (572,11375.552) (573,10978.621) (574,10569.042) (575,10150.943) (576,9728.961) (577,9303.209) (578,8866.712) (579,8422.228) (580,7976.368) (581,7976.368) (582,7567.189) (583,7377.195) (584,7190.174) (585,7190.174) (586,6843.314) (587,6843.314) (588,6843.314) (589,6843.314) (590,6843.314) (591,6843.314) (592,6843.314) (593,6843.314) (594,6843.314) (595,6843.314) (596,6843.314) (597,6843.314) (598,6843.314) (599,6843.314) (600,6843.314) (601,6843.721) (602,6843.822) (603,6843.883) (604,6844.802) (605,6850.350) (606,6860.145) (607,6987.593) (608,7400.091) (609,8707.898) (610,9787.199) (611,11271.314) (612,12710.353) (613,13464.923) (614,13492.829) (615,13504.732) (616,13507.825) (617,13510.000) (618,13510.000) (619,13510.000) (620,13510.000) (621,13510.000) (622,13510.000) (623,13510.000) (624,13510.000) (625,13510.000) (626,13510.000) (627,13510.000) (628,13510.000) (629,13510.000) (630,13510.000) (631,13510.000) (632,13510.000) (633,13510.000) (634,13510.000) (635,13510.000) (636,13510.000) (637,13510.000) (638,13510.000) (639,13510.000) (640,13510.000) (641,13510.000) (642,13510.000) (643,13510.000) (644,13510.000) (645,13510.000) (646,13510.000) (647,13510.000) (648,13510.000) (649,13510.000) (650,13510.000) (651,13510.000) (652,13510.000) (653,13510.000) (654,13510.000) (655,13510.000) (656,13510.000) (657,13510.000) (658,13510.000) (659,13510.000) (660,13510.000) (661,13510.000) (662,13510.000) (663,13191.527) (664,12855.455) (665,12499.331) (666,12133.093) (667,11760.384) (668,11375.552) (669,10978.621) (670,10569.042) (671,10150.943) (672,9728.961)};
\addlegendentry{6h cap}
\addplot+[mark=none, line width=0.9pt] coordinates {(1,12838.647) (2,12402.111) (3,11957.627) (4,11511.745) (5,11069.731) (6,10634.412) (7,10205.121) (8,9777.582) (9,9726.581) (10,9309.291) (11,9309.884) (12,9310.268) (13,9310.610) (14,9310.610) (15,9310.610) (16,9310.610) (17,9310.610) (18,9310.610) (19,9310.610) (20,9310.610) (21,9310.610) (22,9310.610) (23,9310.610) (24,9310.610) (25,9310.610) (26,9310.610) (27,9310.610) (28,9310.610) (29,9310.610) (30,9310.610) (31,9310.610) (32,9310.610) (33,10598.086) (34,10598.086) (35,12081.399) (36,13510.000) (37,13510.000) (38,13510.000) (39,13510.000) (40,13510.000) (41,13510.000) (42,13510.000) (43,13510.000) (44,13510.000) (45,13510.000) (46,13510.000) (47,13510.000) (48,13510.000) (49,13510.000) (50,13510.000) (51,13510.000) (52,13510.000) (53,13510.000) (54,13510.000) (55,13510.000) (56,13510.000) (57,13510.000) (58,13510.000) (59,13510.000) (60,13510.000) (61,13510.000) (62,13510.000) (63,13510.000) (64,13510.000) (65,13510.000) (66,13510.000) (67,13510.000) (68,13510.000) (69,13510.000) (70,13510.000) (71,13510.000) (72,13510.000) (73,13510.000) (74,13510.000) (75,13510.000) (76,13510.000) (77,13510.000) (78,13510.000) (79,13510.000) (80,13510.000) (81,13510.000) (82,13510.000) (83,13510.000) (84,13510.000) (85,13510.000) (86,13510.000) (87,13191.527) (88,12855.455) (89,12499.331) (90,12133.093) (91,11760.384) (92,11375.552) (93,10978.621) (94,10569.042) (95,10150.943) (96,9728.961) (97,9303.209) (98,8866.712) (99,8498.826) (100,8323.624) (101,8323.624) (102,7970.758) (103,7770.710) (104,7572.790) (105,7572.790) (106,7205.390) (107,7205.390) (108,7205.390) (109,7205.390) (110,7205.390) (111,7205.390) (112,7205.390) (113,7205.390) (114,7205.390) (115,7205.390) (116,7205.390) (117,7205.550) (118,7205.550) (119,7205.550) (120,7205.550) (121,7205.819) (122,7206.081) (123,7206.940) (124,7209.228) (125,7215.107) (126,7223.633) (127,7304.477) (128,7608.494) (129,8895.970) (130,9904.998) (131,11388.312) (132,12816.913) (133,13478.924) (134,13497.498) (135,13507.556) (136,13510.000) (137,13510.000) (138,13510.000) (139,13510.000) (140,13510.000) (141,13510.000) (142,13510.000) (143,13510.000) (144,13510.000) (145,13510.000) (146,13510.000) (147,13510.000) (148,13510.000) (149,13510.000) (150,13510.000) (151,13510.000) (152,13510.000) (153,13510.000) (154,13510.000) (155,13510.000) (156,13510.000) (157,13510.000) (158,13510.000) (159,13510.000) (160,13510.000) (161,13510.000) (162,13510.000) (163,13510.000) (164,13510.000) (165,13510.000) (166,13510.000) (167,13510.000) (168,13510.000) (169,13510.000) (170,13510.000) (171,13510.000) (172,13510.000) (173,13510.000) (174,13510.000) (175,13510.000) (176,13510.000) (177,13510.000) (178,13510.000) (179,13510.000) (180,13510.000) (181,13510.000) (182,13510.000) (183,13191.527) (184,12855.455) (185,12499.331) (186,12133.093) (187,11760.384) (188,11375.552) (189,10978.621) (190,10569.042) (191,10150.943) (192,9728.961) (193,9303.209) (194,8866.712) (195,8498.826) (196,8323.624) (197,8323.624) (198,7970.758) (199,7770.710) (200,7572.790) (201,7572.790) (202,7205.390) (203,7205.390) (204,7205.390) (205,7205.390) (206,7205.390) (207,7205.390) (208,7205.390) (209,7205.390) (210,7205.390) (211,7205.390) (212,7205.390) (213,7205.550) (214,7205.550) (215,7205.550) (216,7205.550) (217,7205.819) (218,7206.081) (219,7206.940) (220,7209.228) (221,7214.458) (222,7222.985) (223,7303.829) (224,7607.846) (225,8895.321) (226,9904.350) (227,11387.663) (228,12816.264) (229,13478.276) (230,13496.849) (231,13506.907) (232,13510.000) (233,13510.000) (234,13510.000) (235,13510.000) (236,13510.000) (237,13510.000) (238,13510.000) (239,13510.000) (240,13510.000) (241,13510.000) (242,13510.000) (243,13510.000) (244,13510.000) (245,13510.000) (246,13510.000) (247,13510.000) (248,13510.000) (249,13510.000) (250,13510.000) (251,13510.000) (252,13510.000) (253,13510.000) (254,13510.000) (255,13510.000) (256,13510.000) (257,13510.000) (258,13510.000) (259,13510.000) (260,13510.000) (261,13510.000) (262,13510.000) (263,13510.000) (264,13510.000) (265,13510.000) (266,13510.000) (267,13510.000) (268,13510.000) (269,13510.000) (270,13510.000) (271,13510.000) (272,13510.000) (273,13510.000) (274,13510.000) (275,13510.000) (276,13510.000) (277,13510.000) (278,13510.000) (279,13191.527) (280,12855.455) (281,12499.331) (282,12133.093) (283,11760.384) (284,11375.552) (285,10978.621) (286,10569.042) (287,10150.943) (288,9728.961) (289,9303.209) (290,8866.712) (291,8498.826) (292,8323.624) (293,8323.624) (294,7970.758) (295,7770.710) (296,7572.790) (297,7572.790) (298,7205.390) (299,7205.390) (300,7205.390) (301,7205.390) (302,7205.390) (303,7205.390) (304,7205.390) (305,7205.390) (306,7205.390) (307,7205.390) (308,7205.390) (309,7205.550) (310,7205.550) (311,7205.550) (312,7205.550) (313,7205.819) (314,7206.081) (315,7206.940) (316,7209.228) (317,7214.458) (318,7222.985) (319,7303.829) (320,7607.846) (321,8895.321) (322,9904.350) (323,11387.663) (324,12816.264) (325,13478.276) (326,13496.849) (327,13506.907) (328,13510.000) (329,13510.000) (330,13510.000) (331,13510.000) (332,13510.000) (333,13510.000) (334,13510.000) (335,13510.000) (336,13510.000) (337,13510.000) (338,13510.000) (339,13510.000) (340,13510.000) (341,13510.000) (342,13510.000) (343,13510.000) (344,13510.000) (345,13510.000) (346,13510.000) (347,13510.000) (348,13510.000) (349,13510.000) (350,13510.000) (351,13510.000) (352,13510.000) (353,13510.000) (354,13510.000) (355,13510.000) (356,13510.000) (357,13510.000) (358,13510.000) (359,13510.000) (360,13510.000) (361,13510.000) (362,13510.000) (363,13510.000) (364,13510.000) (365,13510.000) (366,13510.000) (367,13510.000) (368,13510.000) (369,13510.000) (370,13510.000) (371,13510.000) (372,13510.000) (373,13510.000) (374,13510.000) (375,13191.527) (376,12855.455) (377,12499.331) (378,12133.093) (379,11760.384) (380,11375.552) (381,10978.621) (382,10569.042) (383,10150.943) (384,9728.961) (385,9303.209) (386,8866.712) (387,8498.826) (388,8323.624) (389,8323.624) (390,7970.758) (391,7770.710) (392,7572.790) (393,7572.790) (394,7205.390) (395,7205.390) (396,7205.390) (397,7205.390) (398,7205.390) (399,7205.390) (400,7205.390) (401,7205.390) (402,7205.390) (403,7205.390) (404,7205.390) (405,7205.550) (406,7205.550) (407,7205.550) (408,7205.550) (409,7205.819) (410,7206.081) (411,7206.940) (412,7209.228) (413,7215.107) (414,7223.633) (415,7304.477) (416,7608.494) (417,8895.970) (418,9904.998) (419,11388.312) (420,12816.913) (421,13478.924) (422,13497.498) (423,13507.556) (424,13510.000) (425,13510.000) (426,13510.000) (427,13510.000) (428,13510.000) (429,13510.000) (430,13510.000) (431,13510.000) (432,13510.000) (433,13510.000) (434,13510.000) (435,13510.000) (436,13510.000) (437,13510.000) (438,13510.000) (439,13510.000) (440,13510.000) (441,13510.000) (442,13510.000) (443,13510.000) (444,13510.000) (445,13510.000) (446,13510.000) (447,13510.000) (448,13510.000) (449,13510.000) (450,13510.000) (451,13510.000) (452,13510.000) (453,13510.000) (454,13510.000) (455,13510.000) (456,13510.000) (457,13510.000) (458,13510.000) (459,13510.000) (460,13510.000) (461,13510.000) (462,13510.000) (463,13510.000) (464,13510.000) (465,13510.000) (466,13510.000) (467,13510.000) (468,13510.000) (469,13510.000) (470,13510.000) (471,13191.527) (472,12855.455) (473,12499.331) (474,12133.093) (475,11760.384) (476,11375.552) (477,10978.621) (478,10569.042) (479,10150.943) (480,9728.961) (481,9303.209) (482,8866.712) (483,8498.826) (484,8323.624) (485,8323.624) (486,7970.758) (487,7770.710) (488,7572.790) (489,7572.790) (490,7205.390) (491,7205.390) (492,7205.390) (493,7205.390) (494,7205.390) (495,7205.390) (496,7205.390) (497,7205.390) (498,7205.390) (499,7205.390) (500,7205.390) (501,7205.550) (502,7205.550) (503,7205.550) (504,7205.550) (505,7205.819) (506,7206.081) (507,7206.940) (508,7209.228) (509,7214.458) (510,7222.985) (511,7303.829) (512,7607.846) (513,8895.321) (514,9904.350) (515,11387.663) (516,12816.264) (517,13478.276) (518,13496.849) (519,13506.907) (520,13510.000) (521,13510.000) (522,13510.000) (523,13510.000) (524,13510.000) (525,13510.000) (526,13510.000) (527,13510.000) (528,13510.000) (529,13510.000) (530,13510.000) (531,13510.000) (532,13510.000) (533,13510.000) (534,13510.000) (535,13510.000) (536,13510.000) (537,13510.000) (538,13510.000) (539,13510.000) (540,13510.000) (541,13510.000) (542,13510.000) (543,13510.000) (544,13510.000) (545,13510.000) (546,13510.000) (547,13510.000) (548,13510.000) (549,13510.000) (550,13510.000) (551,13510.000) (552,13510.000) (553,13510.000) (554,13510.000) (555,13510.000) (556,13510.000) (557,13510.000) (558,13510.000) (559,13510.000) (560,13510.000) (561,13510.000) (562,13510.000) (563,13510.000) (564,13510.000) (565,13510.000) (566,13510.000) (567,13191.527) (568,12855.455) (569,12499.331) (570,12133.093) (571,11760.384) (572,11375.552) (573,10978.621) (574,10569.042) (575,10150.943) (576,9728.961) (577,9303.209) (578,8866.712) (579,8498.826) (580,8323.624) (581,8323.624) (582,7970.758) (583,7770.710) (584,7572.790) (585,7572.790) (586,7205.390) (587,7205.390) (588,7205.390) (589,7205.390) (590,7205.390) (591,7205.390) (592,7205.390) (593,7205.390) (594,7205.390) (595,7205.390) (596,7205.390) (597,7205.550) (598,7205.550) (599,7205.550) (600,7205.550) (601,7205.819) (602,7206.081) (603,7206.940) (604,7209.228) (605,7215.107) (606,7223.633) (607,7304.477) (608,7608.494) (609,8895.970) (610,9904.998) (611,11388.312) (612,12816.913) (613,13478.924) (614,13497.498) (615,13507.556) (616,13510.000) (617,13510.000) (618,13510.000) (619,13510.000) (620,13510.000) (621,13510.000) (622,13510.000) (623,13510.000) (624,13510.000) (625,13510.000) (626,13510.000) (627,13510.000) (628,13510.000) (629,13510.000) (630,13510.000) (631,13510.000) (632,13510.000) (633,13510.000) (634,13510.000) (635,13510.000) (636,13510.000) (637,13510.000) (638,13510.000) (639,13510.000) (640,13510.000) (641,13510.000) (642,13510.000) (643,13510.000) (644,13510.000) (645,13510.000) (646,13510.000) (647,13510.000) (648,13510.000) (649,13510.000) (650,13510.000) (651,13510.000) (652,13510.000) (653,13510.000) (654,13510.000) (655,13510.000) (656,13510.000) (657,13510.000) (658,13510.000) (659,13510.000) (660,13510.000) (661,13510.000) (662,13510.000) (663,13191.527) (664,12855.455) (665,12499.331) (666,12133.093) (667,11760.384) (668,11375.552) (669,10978.621) (670,10569.042) (671,10150.943) (672,9728.961)};
\addlegendentry{8h cap}
\addplot+[mark=none, line width=0.9pt] coordinates {(1,12839.292) (2,12402.779) (3,11958.156) (4,11512.275) (5,11070.269) (6,10634.950) (7,10205.766) (8,9778.227) (9,9754.735) (10,9337.445) (11,9338.039) (12,9338.422) (13,9338.764) (14,9338.764) (15,9338.764) (16,9338.764) (17,9338.764) (18,9338.764) (19,9338.764) (20,9338.764) (21,9338.764) (22,9338.764) (23,9338.764) (24,9338.764) (25,9338.764) (26,9338.764) (27,9338.764) (28,9338.764) (29,9338.764) (30,9338.764) (31,9338.764) (32,9338.764) (33,10600.754) (34,10600.754) (35,12083.774) (36,13510.000) (37,13510.000) (38,13510.000) (39,13510.000) (40,13510.000) (41,13510.000) (42,13510.000) (43,13510.000) (44,13510.000) (45,13510.000) (46,13510.000) (47,13510.000) (48,13510.000) (49,13510.000) (50,13510.000) (51,13510.000) (52,13510.000) (53,13510.000) (54,13510.000) (55,13510.000) (56,13510.000) (57,13510.000) (58,13510.000) (59,13510.000) (60,13510.000) (61,13510.000) (62,13510.000) (63,13510.000) (64,13510.000) (65,13510.000) (66,13510.000) (67,13510.000) (68,13510.000) (69,13510.000) (70,13510.000) (71,13510.000) (72,13510.000) (73,13510.000) (74,13510.000) (75,13510.000) (76,13510.000) (77,13510.000) (78,13510.000) (79,13510.000) (80,13510.000) (81,13510.000) (82,13510.000) (83,13510.000) (84,13510.000) (85,13510.000) (86,13510.000) (87,13191.527) (88,12855.455) (89,12499.331) (90,12133.093) (91,11760.384) (92,11375.552) (93,10978.621) (94,10569.042) (95,10150.943) (96,9728.961) (97,9303.209) (98,8941.706) (99,8811.622) (100,8632.671) (101,8632.671) (102,8274.389) (103,8073.690) (104,7876.574) (105,7876.574) (106,7491.971) (107,7491.971) (108,7491.971) (109,7491.971) (110,7491.971) (111,7491.971) (112,7491.971) (113,7491.971) (114,7491.971) (115,7491.971) (116,7491.971) (117,7496.661) (118,7496.661) (119,7496.661) (120,7499.879) (121,7503.974) (122,7507.373) (123,7512.640) (124,7520.425) (125,7528.980) (126,7540.192) (127,7588.065) (128,7803.533) (129,9065.522) (130,10012.337) (131,11495.358) (132,12921.583) (133,13489.949) (134,13502.116) (135,13508.876) (136,13510.000) (137,13510.000) (138,13510.000) (139,13510.000) (140,13510.000) (141,13510.000) (142,13510.000) (143,13510.000) (144,13510.000) (145,13510.000) (146,13510.000) (147,13510.000) (148,13510.000) (149,13510.000) (150,13510.000) (151,13510.000) (152,13510.000) (153,13510.000) (154,13510.000) (155,13510.000) (156,13510.000) (157,13510.000) (158,13510.000) (159,13510.000) (160,13510.000) (161,13510.000) (162,13510.000) (163,13510.000) (164,13510.000) (165,13510.000) (166,13510.000) (167,13510.000) (168,13510.000) (169,13510.000) (170,13510.000) (171,13510.000) (172,13510.000) (173,13510.000) (174,13510.000) (175,13510.000) (176,13510.000) (177,13510.000) (178,13510.000) (179,13510.000) (180,13510.000) (181,13510.000) (182,13510.000) (183,13191.527) (184,12855.455) (185,12499.331) (186,12133.093) (187,11760.384) (188,11375.552) (189,10978.621) (190,10569.042) (191,10150.943) (192,9728.961) (193,9303.209) (194,8941.706) (195,8811.622) (196,8632.671) (197,8632.671) (198,8274.389) (199,8073.690) (200,7876.574) (201,7876.574) (202,7491.971) (203,7491.971) (204,7491.971) (205,7491.971) (206,7491.971) (207,7491.971) (208,7491.971) (209,7491.971) (210,7491.971) (211,7491.971) (212,7491.971) (213,7496.661) (214,7496.661) (215,7496.661) (216,7499.879) (217,7503.974) (218,7507.373) (219,7512.640) (220,7520.425) (221,7530.104) (222,7541.316) (223,7589.189) (224,7804.657) (225,9066.646) (226,10013.461) (227,11496.481) (228,12922.707) (229,13491.073) (230,13503.240) (231,13510.000) (232,13510.000) (233,13510.000) (234,13510.000) (235,13510.000) (236,13510.000) (237,13510.000) (238,13510.000) (239,13510.000) (240,13510.000) (241,13510.000) (242,13510.000) (243,13510.000) (244,13510.000) (245,13510.000) (246,13510.000) (247,13510.000) (248,13510.000) (249,13510.000) (250,13510.000) (251,13510.000) (252,13510.000) (253,13510.000) (254,13510.000) (255,13510.000) (256,13510.000) (257,13510.000) (258,13510.000) (259,13510.000) (260,13510.000) (261,13510.000) (262,13510.000) (263,13510.000) (264,13510.000) (265,13510.000) (266,13510.000) (267,13510.000) (268,13510.000) (269,13510.000) (270,13510.000) (271,13510.000) (272,13510.000) (273,13510.000) (274,13510.000) (275,13510.000) (276,13510.000) (277,13510.000) (278,13510.000) (279,13191.527) (280,12855.455) (281,12499.331) (282,12133.093) (283,11760.384) (284,11375.552) (285,10978.621) (286,10569.042) (287,10150.943) (288,9728.961) (289,9303.209) (290,8941.706) (291,8811.622) (292,8632.671) (293,8632.671) (294,8274.389) (295,8073.690) (296,7876.574) (297,7876.574) (298,7491.971) (299,7491.971) (300,7491.971) (301,7491.971) (302,7491.971) (303,7491.971) (304,7491.971) (305,7491.971) (306,7491.971) (307,7491.971) (308,7491.971) (309,7496.661) (310,7496.661) (311,7496.661) (312,7499.879) (313,7503.974) (314,7507.373) (315,7512.640) (316,7520.425) (317,7530.104) (318,7541.316) (319,7589.189) (320,7804.657) (321,9066.646) (322,10013.461) (323,11496.481) (324,12922.707) (325,13491.073) (326,13503.240) (327,13510.000) (328,13510.000) (329,13510.000) (330,13510.000) (331,13510.000) (332,13510.000) (333,13510.000) (334,13510.000) (335,13510.000) (336,13510.000) (337,13510.000) (338,13510.000) (339,13510.000) (340,13510.000) (341,13510.000) (342,13510.000) (343,13510.000) (344,13510.000) (345,13510.000) (346,13510.000) (347,13510.000) (348,13510.000) (349,13510.000) (350,13510.000) (351,13510.000) (352,13510.000) (353,13510.000) (354,13510.000) (355,13510.000) (356,13510.000) (357,13510.000) (358,13510.000) (359,13510.000) (360,13510.000) (361,13510.000) (362,13510.000) (363,13510.000) (364,13510.000) (365,13510.000) (366,13510.000) (367,13510.000) (368,13510.000) (369,13510.000) (370,13510.000) (371,13510.000) (372,13510.000) (373,13510.000) (374,13510.000) (375,13191.527) (376,12855.455) (377,12499.331) (378,12133.093) (379,11760.384) (380,11375.552) (381,10978.621) (382,10569.042) (383,10150.943) (384,9728.961) (385,9303.209) (386,8941.706) (387,8811.622) (388,8632.671) (389,8632.671) (390,8274.389) (391,8073.690) (392,7876.574) (393,7876.574) (394,7491.971) (395,7491.971) (396,7491.971) (397,7491.971) (398,7491.971) (399,7491.971) (400,7491.971) (401,7491.971) (402,7491.971) (403,7491.971) (404,7491.971) (405,7496.661) (406,7496.661) (407,7496.661) (408,7499.879) (409,7503.974) (410,7507.373) (411,7512.640) (412,7520.425) (413,7530.104) (414,7541.316) (415,7589.189) (416,7804.657) (417,9066.646) (418,10013.461) (419,11496.481) (420,12922.707) (421,13491.073) (422,13503.240) (423,13510.000) (424,13510.000) (425,13510.000) (426,13510.000) (427,13510.000) (428,13510.000) (429,13510.000) (430,13510.000) (431,13510.000) (432,13510.000) (433,13510.000) (434,13510.000) (435,13510.000) (436,13510.000) (437,13510.000) (438,13510.000) (439,13510.000) (440,13510.000) (441,13510.000) (442,13510.000) (443,13510.000) (444,13510.000) (445,13510.000) (446,13510.000) (447,13510.000) (448,13510.000) (449,13510.000) (450,13510.000) (451,13510.000) (452,13510.000) (453,13510.000) (454,13510.000) (455,13510.000) (456,13510.000) (457,13510.000) (458,13510.000) (459,13510.000) (460,13510.000) (461,13510.000) (462,13510.000) (463,13510.000) (464,13510.000) (465,13510.000) (466,13510.000) (467,13510.000) (468,13510.000) (469,13510.000) (470,13510.000) (471,13191.527) (472,12855.455) (473,12499.331) (474,12133.093) (475,11760.384) (476,11375.552) (477,10978.621) (478,10569.042) (479,10150.943) (480,9728.961) (481,9303.209) (482,8941.706) (483,8811.622) (484,8632.671) (485,8632.671) (486,8274.389) (487,8073.690) (488,7876.574) (489,7876.574) (490,7491.971) (491,7491.971) (492,7491.971) (493,7491.971) (494,7491.971) (495,7491.971) (496,7491.971) (497,7491.971) (498,7491.971) (499,7491.971) (500,7491.971) (501,7496.661) (502,7496.661) (503,7496.661) (504,7499.879) (505,7503.974) (506,7507.373) (507,7512.640) (508,7520.425) (509,7528.980) (510,7540.192) (511,7588.065) (512,7803.533) (513,9065.522) (514,10012.337) (515,11495.358) (516,12921.583) (517,13489.949) (518,13502.116) (519,13508.876) (520,13510.000) (521,13510.000) (522,13510.000) (523,13510.000) (524,13510.000) (525,13510.000) (526,13510.000) (527,13510.000) (528,13510.000) (529,13510.000) (530,13510.000) (531,13510.000) (532,13510.000) (533,13510.000) (534,13510.000) (535,13510.000) (536,13510.000) (537,13510.000) (538,13510.000) (539,13510.000) (540,13510.000) (541,13510.000) (542,13510.000) (543,13510.000) (544,13510.000) (545,13510.000) (546,13510.000) (547,13510.000) (548,13510.000) (549,13510.000) (550,13510.000) (551,13510.000) (552,13510.000) (553,13510.000) (554,13510.000) (555,13510.000) (556,13510.000) (557,13510.000) (558,13510.000) (559,13510.000) (560,13510.000) (561,13510.000) (562,13510.000) (563,13510.000) (564,13510.000) (565,13510.000) (566,13510.000) (567,13191.527) (568,12855.455) (569,12499.331) (570,12133.093) (571,11760.384) (572,11375.552) (573,10978.621) (574,10569.042) (575,10150.943) (576,9728.961) (577,9303.209) (578,8941.706) (579,8811.622) (580,8632.671) (581,8632.671) (582,8274.389) (583,8073.690) (584,7876.574) (585,7876.574) (586,7491.971) (587,7491.971) (588,7491.971) (589,7491.971) (590,7491.971) (591,7491.971) (592,7491.971) (593,7491.971) (594,7491.971) (595,7491.971) (596,7491.971) (597,7496.661) (598,7496.661) (599,7496.661) (600,7499.879) (601,7503.974) (602,7507.373) (603,7512.640) (604,7520.425) (605,7530.104) (606,7541.316) (607,7589.189) (608,7804.657) (609,9066.646) (610,10013.461) (611,11496.481) (612,12922.707) (613,13491.073) (614,13503.240) (615,13510.000) (616,13510.000) (617,13510.000) (618,13510.000) (619,13510.000) (620,13510.000) (621,13510.000) (622,13510.000) (623,13510.000) (624,13510.000) (625,13510.000) (626,13510.000) (627,13510.000) (628,13510.000) (629,13510.000) (630,13510.000) (631,13510.000) (632,13510.000) (633,13510.000) (634,13510.000) (635,13510.000) (636,13510.000) (637,13510.000) (638,13510.000) (639,13510.000) (640,13510.000) (641,13510.000) (642,13510.000) (643,13510.000) (644,13510.000) (645,13510.000) (646,13510.000) (647,13510.000) (648,13510.000) (649,13510.000) (650,13510.000) (651,13510.000) (652,13510.000) (653,13510.000) (654,13510.000) (655,13510.000) (656,13510.000) (657,13510.000) (658,13510.000) (659,13510.000) (660,13510.000) (661,13510.000) (662,13510.000) (663,13191.527) (664,12855.455) (665,12499.331) (666,12133.093) (667,11760.384) (668,11375.552) (669,10978.621) (670,10569.042) (671,10150.943) (672,9728.961)};
\addlegendentry{12h cap}
\addplot+[mark=none, line width=0.9pt] coordinates {(1,12839.292) (2,12402.671) (3,11958.143) (4,11512.283) (5,11070.277) (6,10634.958) (7,10205.773) (8,9778.227) (9,9778.328) (10,9361.037) (11,9361.631) (12,9362.015) (13,9362.356) (14,9362.356) (15,9362.356) (16,9362.356) (17,9362.356) (18,9362.356) (19,9362.356) (20,9362.356) (21,9362.356) (22,9362.356) (23,9362.356) (24,9362.356) (25,9362.356) (26,9362.356) (27,9362.356) (28,9362.356) (29,9362.356) (30,9362.356) (31,9362.356) (32,9362.356) (33,10565.880) (34,10634.618) (35,12114.729) (36,13510.000) (37,13510.000) (38,13510.000) (39,13510.000) (40,13510.000) (41,13510.000) (42,13510.000) (43,13510.000) (44,13510.000) (45,13510.000) (46,13510.000) (47,13510.000) (48,13510.000) (49,13510.000) (50,13510.000) (51,13510.000) (52,13510.000) (53,13510.000) (54,13510.000) (55,13510.000) (56,13510.000) (57,13510.000) (58,13510.000) (59,13510.000) (60,13510.000) (61,13510.000) (62,13510.000) (63,13510.000) (64,13510.000) (65,13510.000) (66,13510.000) (67,13510.000) (68,13510.000) (69,13510.000) (70,13510.000) (71,13510.000) (72,13510.000) (73,13510.000) (74,13510.000) (75,13510.000) (76,13510.000) (77,13510.000) (78,13510.000) (79,13510.000) (80,13510.000) (81,13510.000) (82,13510.000) (83,13510.000) (84,13510.000) (85,13510.000) (86,13510.000) (87,13215.909) (88,12879.836) (89,12523.712) (90,12157.475) (91,11784.765) (92,11399.933) (93,11003.002) (94,10593.423) (95,10175.324) (96,9753.342) (97,9327.590) (98,9198.270) (99,9070.547) (100,8898.104) (101,8898.104) (102,8555.023) (103,8359.171) (104,8169.011) (105,8169.011) (106,7795.370) (107,7795.370) (108,7795.370) (109,7795.370) (110,7795.370) (111,7795.370) (112,7795.370) (113,7795.370) (114,7795.370) (115,7795.370) (116,7795.370) (117,7802.313) (118,7802.313) (119,7802.313) (120,7806.416) (121,7811.026) (122,7814.750) (123,7819.260) (124,7826.823) (125,7834.074) (126,7841.770) (127,7875.031) (128,8055.497) (129,9259.020) (130,10132.721) (131,11612.832) (132,13008.103) (133,13504.733) (134,13509.577) (135,13510.000) (136,13510.000) (137,13510.000) (138,13510.000) (139,13510.000) (140,13510.000) (141,13510.000) (142,13510.000) (143,13510.000) (144,13510.000) (145,13510.000) (146,13510.000) (147,13510.000) (148,13510.000) (149,13510.000) (150,13510.000) (151,13510.000) (152,13510.000) (153,13510.000) (154,13510.000) (155,13510.000) (156,13510.000) (157,13510.000) (158,13510.000) (159,13510.000) (160,13510.000) (161,13510.000) (162,13510.000) (163,13510.000) (164,13510.000) (165,13510.000) (166,13510.000) (167,13510.000) (168,13510.000) (169,13510.000) (170,13510.000) (171,13510.000) (172,13510.000) (173,13510.000) (174,13510.000) (175,13510.000) (176,13510.000) (177,13510.000) (178,13510.000) (179,13510.000) (180,13510.000) (181,13510.000) (182,13510.000) (183,13215.909) (184,12879.836) (185,12523.712) (186,12157.475) (187,11784.765) (188,11399.933) (189,11003.002) (190,10593.423) (191,10175.324) (192,9753.342) (193,9327.590) (194,9198.270) (195,9070.547) (196,8898.104) (197,8898.104) (198,8555.023) (199,8359.171) (200,8169.011) (201,8169.011) (202,7795.370) (203,7795.370) (204,7795.370) (205,7795.370) (206,7795.370) (207,7795.370) (208,7795.370) (209,7795.370) (210,7795.370) (211,7795.370) (212,7795.370) (213,7802.313) (214,7802.313) (215,7802.313) (216,7806.416) (217,7811.026) (218,7814.750) (219,7819.260) (220,7826.823) (221,7834.074) (222,7841.770) (223,7875.031) (224,8055.497) (225,9259.020) (226,10132.721) (227,11612.832) (228,13008.103) (229,13504.733) (230,13509.577) (231,13510.000) (232,13510.000) (233,13510.000) (234,13510.000) (235,13510.000) (236,13510.000) (237,13510.000) (238,13510.000) (239,13510.000) (240,13510.000) (241,13510.000) (242,13510.000) (243,13510.000) (244,13510.000) (245,13510.000) (246,13510.000) (247,13510.000) (248,13510.000) (249,13510.000) (250,13510.000) (251,13510.000) (252,13510.000) (253,13510.000) (254,13510.000) (255,13510.000) (256,13510.000) (257,13510.000) (258,13510.000) (259,13510.000) (260,13510.000) (261,13510.000) (262,13510.000) (263,13510.000) (264,13510.000) (265,13510.000) (266,13510.000) (267,13510.000) (268,13510.000) (269,13510.000) (270,13510.000) (271,13510.000) (272,13510.000) (273,13510.000) (274,13510.000) (275,13510.000) (276,13510.000) (277,13510.000) (278,13510.000) (279,13215.909) (280,12879.836) (281,12523.712) (282,12157.475) (283,11784.765) (284,11399.933) (285,11003.002) (286,10593.423) (287,10175.324) (288,9753.342) (289,9327.590) (290,9198.270) (291,9070.547) (292,8898.104) (293,8898.104) (294,8555.023) (295,8359.171) (296,8169.011) (297,8169.011) (298,7795.370) (299,7795.370) (300,7795.370) (301,7795.370) (302,7795.370) (303,7795.370) (304,7795.370) (305,7795.370) (306,7795.370) (307,7795.370) (308,7795.370) (309,7802.313) (310,7802.313) (311,7802.313) (312,7806.416) (313,7811.026) (314,7814.750) (315,7819.260) (316,7826.823) (317,7834.074) (318,7841.770) (319,7875.031) (320,8055.497) (321,9259.020) (322,10132.721) (323,11612.832) (324,13008.103) (325,13504.733) (326,13509.577) (327,13510.000) (328,13510.000) (329,13510.000) (330,13510.000) (331,13510.000) (332,13510.000) (333,13510.000) (334,13510.000) (335,13510.000) (336,13510.000) (337,13510.000) (338,13510.000) (339,13510.000) (340,13510.000) (341,13510.000) (342,13510.000) (343,13510.000) (344,13510.000) (345,13510.000) (346,13510.000) (347,13510.000) (348,13510.000) (349,13510.000) (350,13510.000) (351,13510.000) (352,13510.000) (353,13510.000) (354,13510.000) (355,13510.000) (356,13510.000) (357,13510.000) (358,13510.000) (359,13510.000) (360,13510.000) (361,13510.000) (362,13510.000) (363,13510.000) (364,13510.000) (365,13510.000) (366,13510.000) (367,13510.000) (368,13510.000) (369,13510.000) (370,13510.000) (371,13510.000) (372,13510.000) (373,13510.000) (374,13510.000) (375,13215.909) (376,12879.836) (377,12523.712) (378,12157.475) (379,11784.765) (380,11399.933) (381,11003.002) (382,10593.423) (383,10175.324) (384,9753.342) (385,9327.590) (386,9198.270) (387,9070.547) (388,8898.104) (389,8898.104) (390,8555.023) (391,8359.171) (392,8169.011) (393,8169.011) (394,7795.370) (395,7795.370) (396,7795.370) (397,7795.370) (398,7795.370) (399,7795.370) (400,7795.370) (401,7795.370) (402,7795.370) (403,7795.370) (404,7795.370) (405,7802.313) (406,7802.313) (407,7802.313) (408,7806.416) (409,7811.026) (410,7814.750) (411,7819.260) (412,7826.823) (413,7834.074) (414,7841.770) (415,7875.031) (416,8055.497) (417,9259.020) (418,10132.721) (419,11612.832) (420,13008.103) (421,13504.733) (422,13509.577) (423,13510.000) (424,13510.000) (425,13510.000) (426,13510.000) (427,13510.000) (428,13510.000) (429,13510.000) (430,13510.000) (431,13510.000) (432,13510.000) (433,13510.000) (434,13510.000) (435,13510.000) (436,13510.000) (437,13510.000) (438,13510.000) (439,13510.000) (440,13510.000) (441,13510.000) (442,13510.000) (443,13510.000) (444,13510.000) (445,13510.000) (446,13510.000) (447,13510.000) (448,13510.000) (449,13510.000) (450,13510.000) (451,13510.000) (452,13510.000) (453,13510.000) (454,13510.000) (455,13510.000) (456,13510.000) (457,13510.000) (458,13510.000) (459,13510.000) (460,13510.000) (461,13510.000) (462,13510.000) (463,13510.000) (464,13510.000) (465,13510.000) (466,13510.000) (467,13510.000) (468,13510.000) (469,13510.000) (470,13510.000) (471,13215.909) (472,12879.836) (473,12523.712) (474,12157.475) (475,11784.765) (476,11399.933) (477,11003.002) (478,10593.423) (479,10175.324) (480,9753.342) (481,9327.590) (482,9198.270) (483,9070.547) (484,8898.104) (485,8898.104) (486,8555.023) (487,8359.171) (488,8169.011) (489,8169.011) (490,7795.370) (491,7795.370) (492,7795.370) (493,7795.370) (494,7795.370) (495,7795.370) (496,7795.370) (497,7795.370) (498,7795.370) (499,7795.370) (500,7795.370) (501,7802.313) (502,7802.313) (503,7802.313) (504,7806.416) (505,7811.026) (506,7814.750) (507,7819.260) (508,7826.823) (509,7834.074) (510,7841.770) (511,7875.031) (512,8055.497) (513,9259.020) (514,10132.721) (515,11612.832) (516,13008.103) (517,13504.733) (518,13509.577) (519,13510.000) (520,13510.000) (521,13510.000) (522,13510.000) (523,13510.000) (524,13510.000) (525,13510.000) (526,13510.000) (527,13510.000) (528,13510.000) (529,13510.000) (530,13510.000) (531,13510.000) (532,13510.000) (533,13510.000) (534,13510.000) (535,13510.000) (536,13510.000) (537,13510.000) (538,13510.000) (539,13510.000) (540,13510.000) (541,13510.000) (542,13510.000) (543,13510.000) (544,13510.000) (545,13510.000) (546,13510.000) (547,13510.000) (548,13510.000) (549,13510.000) (550,13510.000) (551,13510.000) (552,13510.000) (553,13510.000) (554,13510.000) (555,13510.000) (556,13510.000) (557,13510.000) (558,13510.000) (559,13510.000) (560,13510.000) (561,13510.000) (562,13510.000) (563,13510.000) (564,13510.000) (565,13510.000) (566,13510.000) (567,13215.909) (568,12879.836) (569,12523.712) (570,12157.475) (571,11784.765) (572,11399.933) (573,11003.002) (574,10593.423) (575,10175.324) (576,9753.342) (577,9327.590) (578,9198.270) (579,9070.547) (580,8898.104) (581,8898.104) (582,8555.023) (583,8359.171) (584,8169.011) (585,8169.011) (586,7795.370) (587,7795.370) (588,7795.370) (589,7795.370) (590,7795.370) (591,7795.370) (592,7795.370) (593,7795.370) (594,7795.370) (595,7795.370) (596,7795.370) (597,7802.313) (598,7802.313) (599,7802.313) (600,7806.416) (601,7811.026) (602,7814.750) (603,7819.260) (604,7826.823) (605,7834.074) (606,7841.770) (607,7875.031) (608,8055.497) (609,9259.020) (610,10132.721) (611,11612.832) (612,13008.103) (613,13504.733) (614,13509.577) (615,13510.000) (616,13510.000) (617,13510.000) (618,13510.000) (619,13510.000) (620,13510.000) (621,13510.000) (622,13510.000) (623,13510.000) (624,13510.000) (625,13510.000) (626,13510.000) (627,13510.000) (628,13510.000) (629,13510.000) (630,13510.000) (631,13510.000) (632,13510.000) (633,13510.000) (634,13510.000) (635,13510.000) (636,13510.000) (637,13510.000) (638,13510.000) (639,13510.000) (640,13510.000) (641,13510.000) (642,13510.000) (643,13510.000) (644,13510.000) (645,13510.000) (646,13510.000) (647,13510.000) (648,13510.000) (649,13510.000) (650,13510.000) (651,13510.000) (652,13510.000) (653,13510.000) (654,13510.000) (655,13510.000) (656,13510.000) (657,13510.000) (658,13510.000) (659,13510.000) (660,13510.000) (661,13510.000) (662,13510.000) (663,13215.909) (664,12879.836) (665,12523.712) (666,12157.475) (667,11784.765) (668,11399.933) (669,11003.002) (670,10593.423) (671,10175.324) (672,9753.342)};
\addlegendentry{24h cap}
\end{axis}
\end{tikzpicture}
